Arc-Flags Meet Trip-Based Public Transit Routing

We present Arc-Flag TB, a journey planning algorithm for public transit networks which combines Trip-Based Public Transit Routing (TB) with the Arc-Flags speedup technique. Compared to previous attempts to apply Arc-Flags to public transit networks, which saw limited success, our approach uses stronger pruning rules to reduce the search space. Our experiments show that Arc-Flag TB achieves a speedup of up to two orders of magnitude over TB, offering query times of less than a millisecond even on large countrywide networks. Compared to the state-of-the-art speedup technique Trip-Based Public Transit Routing Using Condensed Search Trees (TB-CST), our algorithm achieves similar query times but requires significantly less additional memory. Other state-of-the-art algorithms which achieve even faster query times, e.g., Public Transit Labeling, require enormous memory usage. In contrast, Arc-Flag TB offers a tradeoff between query performance and memory usage due to the fact that the number of regions in the network partition required by our algorithm is a configurable parameter. We also identify an issue in the transfer precomputation of TB that affects both TB-CST and Arc-Flag TB, leading to incorrect answers for some queries. This has not been previously recognized by the author of TB-CST. We provide discussion on how to resolve this issue in the future. Currently, Arc-Flag TB answers 1-6% of queries incorrectly, compared to over 20% for TB-CST on some networks.

==> fig/departureTimeBuffering.tex <==
\begin{tikzpicture}[scale=1.04]
\begin{scope}[yscale=0.8]
    \node (b0a) at (0.00, 0.00) {};%
    \node (b0b) at (2.00, 0.00) {};%
    \node (g0c) at (4.00, 0.00) {};%
    \node (g0d) at (6.00, 0.00) {};%
    \node (le) at  (8.00, 0.00) {};%
    \node (lf) at  (10.00, 0.00) {};%
    \node (b1a) at (0.00, -1.50) {};%
    \node (b1b) at (2.00, -1.50) {};%
    \node (g1c) at (4.00, -1.50) {};%
    \node (g1d) at (6.00, -1.50) {};%
    \node (source_label) at (0.00, 0.50) {};%
    \node (target_label) at (10.00, 0.50) {};%
    \node (arrow_begin) at (-1.00, -1.75) {};%
    \node (arrow_end) at (-1.00, 0.25) {};%
    
    \node [fit=(b0a)(b1a)(source_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(b0b)(b1b),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(g0c)(g1c),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(g0d)(g1d),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(le),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(lf)(target_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    
    \draw [KITblue, line width=2.5pt, routeArrow] (b0a) -- (b0b);
    \draw [KITblue, line width=2.5pt, routeArrow] (b1a) -- (b1b);
    \draw [KITgreen, line width=2.5pt, routeArrow] (g0c) -- (g0d);
    \draw [KITgreen, line width=2.5pt, routeArrow] (g1c) -- (g1d);
    \draw [KITblack, line width=2.5pt, routeArrow] (le) -- (lf);
    
    \draw [black, line width=1pt, routeArrow] (arrow_begin) -- (arrow_end);
    \node [align=left] at ( -1.50, -0.75) {$\departureTime$};%

    \node [align=left,text=KITblue] at ( 1.00, 0.30) {$B_0$};%
    \node [align=left,text=KITblue] at ( 1.00, -1.20) {$B_1$};%
    \node [align=left,text=KITgreen] at ( 5.00, 0.30) {$G_0$};%
    \node [align=left,text=KITgreen] at ( 5.00, -1.20) {$G_1$};%
    \node [align=left,text=KITblack] at ( 9.00, 0.30) {$L$};%

    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (b0b) -- (g0c);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (b1b) -- (g1c);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (g0d) -- (le);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (g1d) -- (le);
    
    \node [align=left] at (3.00, 0.30) {\checkmark\,\checkmark\,\checkmark\,\checkmark};%
    \node [align=left] at (3.00, -1.20) {$\circ$\,\checkmark\,$\circ$\,\checkmark};%
    \node [align=left] at (7.00, 0.30) {\checkmark\,\checkmark\,\checkmark\,\checkmark};%
    \node [align=left] at (7.20, -1.00) {\rotatebox{30}{$\circ$\,\checkmark\,\checkmark\,\checkmark}};%
    
    \node (b0a_v) at (b0a) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (b1a_v) at (b1a) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (b0b_v) at (b0b) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (b1b_v) at (b1b) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (g0c_v) at (g0c) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (g1c_v) at (g1c) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (g0d_v) at (g0d) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (g1d_v) at (g1d) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (le_v)  at (le)  [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (lf_v)  at (lf)  [vertex,draw=KITblack,fill=KITblack!15] {\gs};%

     \node at (b0a) [text=nodeColor!100] {\small{$a$}};%
     \node at (b1a) [text=nodeColor!100] {\small{$a$}};%
     \node at (b0b) [text=nodeColor!100] {\small{$b$}};%
     \node at (b1b) [text=nodeColor!100] {\small{$b$}};%
     \node at (g0c) [text=nodeColor!100] {\small{$c$}};%
     \node at (g1c) [text=nodeColor!100] {\small{$c$}};%
     \node at (g0d) [text=nodeColor!100] {\small{$d$}};%
     \node at (g1d) [text=nodeColor!100] {\small{$d$}};%
     \node at (le)  [text=nodeColor!100] {\small{$e$}};%
     \node at (lf)  [text=nodeColor!100] {\small{$f$}};%
     \node at (source_label) [text=nodeColor!100] {\small{$\sourceStop$}};%
     \node at (target_label) [text=nodeColor!100] {\small{$\targetStop$}};%
\end{scope}
\end{tikzpicture}


==> fig/flagAugmentation.tex <==
\begin{tikzpicture}[scale=1.04]
\begin{scope}[yscale=0.8]
    \node (b0a) at (0.00, 0.00) {};%
    \node (b0b) at (2.00, 0.00) {};%
    \node (g0c) at (4.00, 0.00) {};%
    \node (g0d) at (6.00, 0.00) {};%
    \node (le) at  (8.00, 0.00) {};%
    \node (lf) at  (10.00, 0.00) {};%
    \node (he) at  (8.00, -2.50) {};%
    \node (hf) at  (10.00, -2.50) {};%
    \node (b1a) at (0.00, -1.50) {};%
    \node (b1b) at (2.00, -1.50) {};%
    \node (g1c) at (4.00, -1.50) {};%
    \node (g1d) at (6.00, -1.50) {};%
    \node (source_label) at (0.00, 0.50) {};%
    \node (target_label) at (10.00, 0.50) {};%
    \node (target2_label) at (10.00, -2.00) {};%
    \node (arrow_begin) at (-1.00, -1.75) {};%
    \node (arrow_end) at (-1.00, 0.25) {};%
    
    \node [fit=(b0a)(b1a)(source_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(b0b),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(b1b),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(g0c)(g1c),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(g0d)(g1d),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(le),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(lf)(target_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(he),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    \node [fit=(hf)(target2_label),line width=.5pt, draw=nodeColor!100,fill=nodeColor!15,rounded corners=0.1cm] {};%
    
    \draw [KITblue, line width=2.5pt, routeArrow] (b0a) -- (b0b);
    \draw [KITred, line width=2.5pt, routeArrow] (b1a) -- (b1b);
    \draw [KITgreen, line width=2.5pt, routeArrow] (g0c) -- (g0d);
    \draw [KITgreen, line width=2.5pt, routeArrow] (g1c) -- (g1d);
    \draw [KITblack, line width=2.5pt, routeArrow] (le) -- (lf);
    \draw [KITlilac, line width=2.5pt, routeArrow] (he) -- (hf);
    
    \draw [black, line width=1pt, routeArrow] (arrow_begin) -- (arrow_end);
    \node [align=left] at ( -1.50, -0.75) {$\departureTime$};%

    \node [align=left,text=KITblue] at ( 1.00, 0.30) {$B$};%
    \node [align=left,text=KITred] at ( 1.00, -1.20) {$R$};%
    \node [align=left,text=KITgreen] at ( 5.00, 0.30) {$G_0$};%
    \node [align=left,text=KITgreen] at ( 5.00, -1.20) {$G_1$};%
    \node [align=left,text=KITblack] at ( 9.00, 0.30) {$L$};%
    \node [align=left,text=KITlilac] at ( 9.00, -2.20) {$H$};%

    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (b0b) -- (g0c);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (b1b) -- (g1c);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (g0d) -- (le);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (g1d) -- (le);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (g1d) -- (he);
    
    \node [align=left] at (3.00, 0.30) {\checkmark\,\checkmark\,\checkmark\,\checkmark};%
    \node [align=left] at (3.00, -1.20) {\checkmark\,\checkmark\,\checkmark\,\checkmark};%
    \node [align=left] at (7.00, 0.30) {\checkmark\,\checkmark\,\checkmark\,\checkmark};%
    \node [align=left] at (7.20, -1.00) {\rotatebox{30}{$\circ$\,$\circ$\,\checkmark\,\checkmark}};%
    \node [align=left] at (7.00, -2.30) {\rotatebox{-25}{\checkmark\,\checkmark\,\checkmark\,\checkmark}};%
    
    \node (b0a_v) at (b0a) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (b1a_v) at (b1a) [vertex,draw=KITred,fill=KITred!15] {\gs};%
    \node (b0b_v) at (b0b) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (b1b_v) at (b1b) [vertex,draw=KITred,fill=KITred!15] {\gs};%
    \node (g0c_v) at (g0c) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (g1c_v) at (g1c) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (g0d_v) at (g0d) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (g1d_v) at (g1d) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (le_v)  at (le)  [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (lf_v)  at (lf)  [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (he_v)  at (he)  [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (hf_v)  at (hf)  [vertex,draw=KITblack,fill=KITblack!15] {\gs};%

     \node at (b0a) [text=nodeColor!100] {\small{$a$}};%
     \node at (b1a) [text=nodeColor!100] {\small{$a'$}};%
     \node at (b0b) [text=nodeColor!100] {\small{$b$}};%
     \node at (b1b) [text=nodeColor!100] {\small{$b'$}};%
     \node at (g0c) [text=nodeColor!100] {\small{$c$}};%
     \node at (g1c) [text=nodeColor!100] {\small{$c$}};%
     \node at (g0d) [text=nodeColor!100] {\small{$d$}};%
     \node at (g1d) [text=nodeColor!100] {\small{$d$}};%
     \node at (le)  [text=nodeColor!100] {\small{$e$}};%
     \node at (lf)  [text=nodeColor!100] {\small{$f$}};%
     \node at (he)  [text=nodeColor!100] {\small{$e'$}};%
     \node at (hf)  [text=nodeColor!100] {\small{$f'$}};%
     \node at (source_label) [text=nodeColor!100] {\small{$\sourceStop$}};%
     \node at (target_label) [text=nodeColor!100] {\small{$\targetStop$}};%
     \node at (target2_label) [text=nodeColor!100] {\small{$\targetStop'$}};%
\end{scope}
\end{tikzpicture}


==> fig/layoutGraphLeft.tex <==
\begin{tikzpicture}[scale=1.04]
\begin{scope}[yscale=0.8]
    \node (v1) at (0.00, 0.00) {};%
    \node (v2) at (2.00, 0.00) {};%
    \node (v2left) at (1.90, 0.00) {};%
    \node (v2right) at (2.10, 0.00) {};%
    \node (v3) at (4.00, 0.00) {};%
    \node (v4) at (2.00, 1.50) {};%
    \node (v5) at (2.00, -1.50) {};%
    \node (v5left) at (1.90, -1.50) {};%
    \node (v5right) at (2.10, -1.50) {};%
    \node (v5up) at (2.00, -1.40) {};%
    \node (v5down) at (2.00, -1.60) {};%
    \node (v6) at (2.00, -3.00) {};%
    \node (v7) at (0.00, -1.50) {};%
    \node (v8) at (4.00, -1.50) {};%
    \node (v8up) at (4.00, -1.40) {};%
    \node (v8down) at (4.00, -1.60) {};%
    
    \draw [KITgreen, line width=2.5pt, routeArrow] (v1) -- (v2);
    \draw [KITgreen, line width=2.5pt, routeArrow] (v2) -- (v3);
    \draw [KITblue, line width=2.5pt, routeArrow] (v7) -- (v5);
    \draw [KITblue, line width=2.5pt, routeArrow] (v5down) -- (v8down);
    \draw [KITred, line width=2.5pt, routeArrow] (v4) -- (v2);
    \draw [KITred, line width=2.5pt, routeArrow] (v2left) -- (v5left);
    \draw [KITred, line width=2.5pt, routeArrow] (v5) -- (v6);
    \draw [KITlilac, line width=2.5pt, routeArrow] (v2right) -- (v5right);
    \draw [KITlilac, line width=2.5pt, routeArrow] (v5up) -- (v8up);
    \draw [KITlilac, line width=2.5pt, routeArrow] (v8) -- (v3);

    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (v1) to [bend right] (v7);
    \draw [edgeColor, line width=1pt, dashed, edgeArrow]  (v7) to [bend right] (v1);
    
    \node (v1v) at (v1) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v2v) at (v2) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v3v) at (v3) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v4v) at (v4) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v5v) at (v5) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v6v) at (v6) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v7v) at (v7) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
    \node (v8v) at (v8) [vertex,draw=KITblack,fill=KITblack!15] {\gs};%
\end{scope}
\end{tikzpicture}


==> fig/layoutGraphRight.tex <==
\begin{tikzpicture}[scale=1.04]
\begin{scope}[yscale=0.8]
    \node (v1) at (0.00, 0.00) {};%
    \node (v2) at (2.00, 0.00) {};%
    \node (v3) at (4.00, 0.00) {};%
    \node (v4) at (2.00, 1.50) {};%
    \node (v5) at (2.00, -1.50) {};%
    \node (v6) at (2.00, -3.00) {};%
    \node (v7) at (0.00, -1.50) {};%
    \node (v8) at (4.00, -1.50) {};%
    
    \node [fit=(v1)(v7),line width=.5pt, fill=KITred!15,rounded corners=0.1cm] {};%
    \node [fit=(v2)(v3)(v4),line width=.5pt, fill=KITgreen!15,rounded corners=0.1cm] {};%
    \node [fit=(v5)(v6)(v8),line width=.5pt, fill=KITblue!15,rounded corners=0.1cm] {};%
    
    \path [edgeColor, line width=1pt]  (v1) edge node [above] {1} (v2);
    \path [edgeColor, line width=1pt]  (v1) edge node [left] {2} (v7);
    \path [edgeColor, line width=1pt]  (v2) edge node [above] {1} (v3);
    \path [edgeColor, line width=1pt]  (v2) edge node [left] {1} (v4);
    \path [edgeColor, line width=1pt]  (v2) edge node [left] {2} (v5);
    \path [edgeColor, line width=1pt]  (v3) edge node [right] {1} (v8);
    \path [edgeColor, line width=1pt]  (v5) edge node [right] {1} (v6);
    \path [edgeColor, line width=1pt]  (v5) edge node [above] {1} (v7);
    \path [edgeColor, line width=1pt]  (v5) edge node [above] {2} (v8);
    
    \node (v1v) at (v1) [vertex,draw=KITred,fill=KITred!15] {\gs};%
    \node (v2v) at (v2) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (v3v) at (v3) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (v4v) at (v4) [vertex,draw=KITgreen,fill=KITgreen!15] {\gs};%
    \node (v5v) at (v5) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (v6v) at (v6) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
    \node (v7v) at (v7) [vertex,draw=KITred,fill=KITred!15] {\gs};%
    \node (v8v) at (v8) [vertex,draw=KITblue,fill=KITblue!15] {\gs};%
\end{scope}
\end{tikzpicture}

